Asynchronous Communication: Capacity Bounds and Suboptimality of Training

Several aspects of the problem of asynchronous point-to-point communication without feedback are developed when the source is highly intermittent. In the system model of interest, the codeword is transmitted at a random time within a prescribed window whose length corresponds to the level of asynchronism between the transmitter and the receiver. The decoder operates sequentially and communication rate is defined as the ratio between the message size and the elapsed time between when transmission commences and when the decoder makes a decision. For such systems, general upper and lower bounds on capacity as a function of the level of asynchronism are established, and are shown to coincide in some nontrivial cases. From these bounds, several properties of this asynchronous capacity are derived. In addition, the performance of training-based schemes is investigated. It is shown that such schemes, which implement synchronization and information transmission on separate degrees of freedom in the encoding, cannot achieve the asynchronous capacity in general, and that the penalty is particularly significant in the high-rate regime.

==> BSCBoundssymtr.tex <==
\setlength{\unitlength}{0.4bp}%
\begin{picture}(0,0)
\centering
\includegraphics[width=3.25in]{Fig11New}
\end{picture}%
\begin{picture}(639, 441)


\end{picture}


==> BSCBoundstr.tex <==
\setlength{\unitlength}{0.57bp}%
\begin{picture}(0,0)
\centering
\includegraphics[width=3.25in]{Fig10New}
\end{picture}%
\begin{picture}(420, 277)


\end{picture}


==> alip.tex <==
\setlength{\unitlength}{0.35bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.35]{alip}
\end{picture}%
\begin{picture}(290, 182)


\put(310,5){\makebox(0,0){\footnotesize{$R$}}}
\put(130,153){\makebox(0,0){\footnotesize{$\asyncexp(R)=\bar{\asyncexp}$}}}
\put(240,-15){\makebox(0,0){\footnotesize{$C$}}}


\end{picture}


==> bsc.tex <==
\setlength{\unitlength}{0.55bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.55]{bsc}
\end{picture}%
\begin{picture}(92, 56)

\put(-25,57){\makebox(0,0){\small{$\star=0$}}}
\put(100,57){\makebox(0,0){\small{$0$}}}
\put(100,0){\makebox(0,0){\small{$1$}}}


\put(-10,0){\makebox(0,0){$1$}}

\put(13,16){\makebox(0,0){\footnotesize{$\veps$}}}
\put(13,40){\makebox(0,0){\footnotesize{$\veps$}}}



\end{picture}
\vspace{0.5cm}


==> bsc_plot.tex <==
\setlength{\unitlength}{0.6bp}%
\begin{picture}(0,0)
\centering
\includegraphics[width=3.25in]{Fig5New}
\end{picture}%
\begin{picture}(417, 313)


\end{picture}


==> bsc_sym_plot.tex <==
\setlength{\unitlength}{0.57bp}%
\begin{picture}(0,0)
\centering
\includegraphics[width=3.25in]{Fig7New}
\end{picture}%
\begin{picture}(417,313)


\end{picture}


==> canaltemps.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.8]{canaltemps}
\end{picture}%
\begin{picture}(321, 56)

\put(.7,-8){\scriptsize\makebox(0,0){$Y_1$}}
\put(18.7,-8){\scriptsize\makebox(0,0){$Y_2$}}
\put(54,-10){\makebox(0,0){$\ldots$}}
\put(.7,37){\makebox(0,0){$\star$}}
\put(18.7,37){\makebox(0,0){$\star$}}
\put(54,37){\makebox(0,0){$\ldots$}}
\put(90.2,37){\makebox(0,0){$\star$}}
\put(108.2,37){\tiny{\makebox(0,0){$c_1(m)$}}}
\put(108.2,65){\footnotesize{\makebox(0,0){$\nu$}}}

\put(153,37){\makebox(0,0){$\ldots$}}
\put(164,20){\footnotesize\makebox(0,0){$\tau$}}

\put(198,37){\tiny{\makebox(0,0){$c_n(m)$}}}
\put(216.5,37){\makebox(0,0){$\star$}}
\put(234.5,37){\makebox(0,0){$\star$}}
\put(261.5,37){\makebox(0,0){$\ldots$}}
\put(288.5,37){\makebox(0,0){$\star$}}



\end{picture}
\vspace{0.5cm}


==> channelmodel.tex <==
\setlength{\unitlength}{0.6bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.6]{channelmodel}
\end{picture}%
\begin{picture}(74, 110)

\put(-19,57){\makebox(0,0){$\cal{X}$}}

\put(90,57){\makebox(0,0){$\cal{Y}$}}
\put(-6,-5){\makebox(0,0){$\star$}}

\put(37,130){\makebox(0,0){$Q(\cdot|\cdot)$}}


\end{picture}
\vspace{0.5cm}


==> channelmodeldisc.tex <==
\setlength{\unitlength}{0.55bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.55]{channelmodeldisc}
\end{picture}%
\begin{picture}(92, 56)

\put(-25,57){\makebox(0,0){\small{$\star=0$}}}
\put(102,57){\makebox(0,0){\small{$0$}}}

%\put(100,57){\makebox(0,0){\small{$1$}}}


\put(-10,0){\makebox(0,0){$1$}}
\put(102,0){\makebox(0,0){$1$}}


\put(13,18){\makebox(0,0){\footnotesize{$\veps$}}}
\put(23,-10){\makebox(0,0){\footnotesize{$1-\veps$}}}


\end{picture}
\vspace{0.5cm}


==> er.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.8]{er}
\end{picture}%
\begin{picture}(321, 56)

\put(.7,-8){\scriptsize\makebox(0,0){$Y_1$}}
\put(18.7,-8){\scriptsize\makebox(0,0){$Y_2$}}
\put(54,-10){\makebox(0,0){$\ldots$}}
\put(.7,37){\makebox(0,0){$\star$}}
\put(18.7,37){\makebox(0,0){$\star$}}
\put(54,37){\makebox(0,0){$\ldots$}}
\put(90.2,37){\makebox(0,0){$\star$}}
\put(108.2,37){\tiny{\makebox(0,0){$c_1(m)$}}}
\put(108.2,65){\footnotesize{\makebox(0,0){$\nu$}}}

\put(153,37){\makebox(0,0){$\ldots$}}
\put(164,20){\footnotesize\makebox(0,0){$\tau$}}

\put(198,37){\tiny{\makebox(0,0){$c_N(m)$}}}
\put(216.5,37){\makebox(0,0){$\star$}}
\put(234.5,37){\makebox(0,0){$\star$}}
\put(261.5,37){\makebox(0,0){$\ldots$}}
\put(288.5,37){\makebox(0,0){$\star$}}



\end{picture}
\vspace{0.5cm}


==> exotraining.tex <==
\setlength{\unitlength}{0.55bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.55]{exotraining}
\end{picture}%
\begin{picture}(92, 110)

\put(-10,110){\makebox(0,0){\small{$0$}}}
\put(103,110){\makebox(0,0){\small{$0$}}}

\put(-10,57){\makebox(0,0){\small{$1$}}}
\put(103,57){\makebox(0,0){\small{$1$}}}


\put(-10,-1){\makebox(0,0){$\star$}}

\put(13,90){\makebox(0,0){\footnotesize{$\veps$}}}
\put(13,73){\makebox(0,0){\footnotesize{$\veps$}}}

\put(57,20){\makebox(0,0){\footnotesize{$1/2$}}}


\end{picture}
\vspace{0.5cm}


==> hypothesis.tex <==
\setlength{\unitlength}{0.7bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.7]{hypothesis}
\end{picture}%
\begin{picture}(141, 114)
\put(3,17){\makebox(0,0){\footnotesize{$(PQ)_{\cal{Y}}$}}}


\put(145,105){\makebox(0,0){\footnotesize{$Q_\star$}}}
\put(34,55){\makebox(0,0){\footnotesize{$\alpha$}}}

\put(100,88){\makebox(0,0){\footnotesize{$\alpha$}}}

\end{picture}
\vspace{0.5cm}


==> line.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.8]{line}
\end{picture}%
\begin{picture}(281, 11)
\put(33,15){\makebox(0,0){\footnotesize{$1$}}}

\put(65,15){\makebox(0,0){\footnotesize{$2$}}}

\put(100,15){\makebox(0,0){{$\ldots\ldots$}}}

\put(175,-7){\makebox(0,0){\footnotesize{$\nu$}}}

\put(255,15){\makebox(0,0){\footnotesize{$r_n$}}}

\end{picture}
\vspace{0.5cm}

